Symmetric Monoidal Categories with Attributes

When designing plans in engineering, it is often necessary to consider attributes associated to objects, e.g. the location of a robot. Our aim in this paper is to incorporate attributes into existing categorical formalisms for planning, namely those based on symmetric monoidal categories and string diagrams. To accomplish this, we define a notion of a "symmetric monoidal category with attributes." This is a symmetric monoidal category in which objects are equipped with retrievable information and where the interactions between objects and information are governed by an "attribute structure." We discuss examples and semantics of such categories in the context of robotics to illustrate our definition.

==> (inline-0) <==
\begin{tabular}{cccccc}
\begin{tabular}{c}
$\mu:=$
\end{tabular}
&
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	\node[Circ] (Circ1) at (1.5, .5) {};
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{2}
	\pgfmathsetmacro{\diagramOut}{1}	
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{0}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[info, in=-180] node[at start, yshift=\port] {$D$} (Circ1)
	(in2) edge[info, in=0] node[at start, yshift=\port] {$D$} (Circ1)
	(Circ1) edge[info] node[at end, yshift=-\port] {$D$} (out1)
	;
\end{tikzpicture}
\end{tabular};
&
\begin{tabular}{c}
$\delta:=$
\end{tabular}
&
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	\node[Circ] (Circ1) at (1.5, .5) {};
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{1}
	\pgfmathsetmacro{\diagramOut}{2}	
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{0}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[info] node[at start, yshift=\port] {$D$} (Circ1)
	(Circ1) edge[attrL] node[at end, yshift=-\port] {$D$} (out1)
	(Circ1) edge[attrR] node[at end, yshift=-\port] {$D$} (out2)
	;
\end{tikzpicture}
\end{tabular};
&
\begin{tabular}{c}
$\epsilon:=$
\end{tabular}
&
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	\node[Circ] (Circ1) at (1.5, .5) {};
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{1}
	\pgfmathsetmacro{\diagramOut}{0}	
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{0}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[info] node[at start, yshift=\port] {$D$} (Circ1)
	;
\end{tikzpicture}
\end{tabular}
\end{tabular}
\begin{tabular}{ccccc}
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	\node[Circ] (Circ1) at (1, .75) {};
	\node[Circ] (Circ2) at (2, .25) {};
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{5}
	\pgfmathsetmacro{\diagramOut}{5}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{0}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in2) edge[info] node[at start, yshift=\port] {$D$} (Circ1)
	(in5) edge[info, in=0] node[at start, yshift=\port] {$D$} (Circ2)
	(Circ1) edge[info, out=0, in=180] node[right] {$D$} (Circ2)
	(Circ1) edge[info, out=180] node[at end, yshift=-\port] {$D$} (out1)
	(Circ2) edge[info] node[at end, yshift=-\port] {$D$} (out4)
	;
\end{tikzpicture}
\end{tabular}
&
\begin{tabular}{c}
=
\end{tabular}
&
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	\node[Circ] (Circ1) at (1.5, .75) {};
	\node[Circ] (Circ2) at (1.5, .25) {};
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{2}
	\pgfmathsetmacro{\diagramOut}{2}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{0}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[info, in=180] node[at start, yshift=\port] {$D$} (Circ1)
	(in2) edge[info, in=0] node[at start, yshift=\port] {$D$} (Circ1)
	(Circ1) edge[info] node[right] {$D$} (Circ2)
	(Circ2) edge[info, out=180] node[at end, yshift=-\port] {$D$} (out1)
	(Circ2) edge[info, out=0] node[at end, yshift=-\port] {$D$} (out2)
	;
\end{tikzpicture}
\end{tabular}
&
=
&
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	\node[Circ] (Circ1) at (2, .75) {};
	\node[Circ] (Circ2) at (1, .25) {};
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{5}
	\pgfmathsetmacro{\diagramOut}{5}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{0}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in4) edge[info] node[at start, yshift=\port] {$D$} (Circ1)
	(in1) edge[info, in=180] node[at start, yshift=\port] {$D$} (Circ2)
	(Circ1) edge[info, out=180, in=0] node[left] {$D$} (Circ2)
	(Circ1) edge[info, out=0] node[at end, yshift=-\port] {$D$} (out5)
	(Circ2) edge[info] node[at end, yshift=-\port] {$D$} (out2)
	;
\end{tikzpicture}
\end{tabular}
\end{tabular}\end{equation}
    \item $\mu$ and $\delta$ satisfy the \emph{special law}:
\begin{equation}\begin{tabular}{ccc}
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	\node[Circ] (Circ1) at (1.5, .75) {};
	\node[Circ] (Circ2) at (1.5, .25) {};
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{1}
	\pgfmathsetmacro{\diagramOut}{1}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{0}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[info] node[at start, yshift=\port] {$D$} (Circ1)
	(Circ1) edge[info, out=180, in=180] node[left] {$D$} (Circ2)
	(Circ1) edge[info, out=0, in=0] node[right] {$D$} (Circ2)
	(Circ2) edge[info] node[at end, yshift=-\port] {$D$} (out1)
	;
\end{tikzpicture}
\end{tabular}
&
\begin{tabular}{c}
=
\end{tabular}
&
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{1}
	\pgfmathsetmacro{\diagramOut}{1}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{0}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[info] node[right] {$D$} (out1)
	;
\end{tikzpicture}
\end{tabular}

==> (inline-1) <==
\begin{tabular}{ccc} \label{eq:semigroupaction}
\begin{tabular}{c}
    \begin{tikzpicture}
        \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

    	% Frame
    	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
    	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
    	%\draw[black] (NW) rectangle (SE);
    	
    	%Nodes
    	\node[AttrR] (AttrR1) at (0.9, 0.75) {};
    	\node[AttrR] (AttrR2) at (0.9, 0.25) {};
    	
    	% Autocreate port names
    	\pgfmathsetmacro{\diagramIn}{3}
    	\pgfmathsetmacro{\diagramOut}{3}	
    	\pgfmathsetmacro{\nAttrL}{0}
    	\pgfmathsetmacro{\nAttrR}{2}
    	\pgfmathsetmacro{\nMoveTo}{0}
    	\pgfmathsetmacro{\nPick}{0}
    	\pgfmathsetmacro{\nPlace}{0}
    	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
    	
    	% Draw edges
    	\path[every node/.style={font=\scriptsize}]
    	(in1) edge[ob] node[at start, yshift=\port] {$M$} (AttrR1in)
    	(in2) edge[info, in=0] node[at start, yshift=\port] {$D$} (AttrR1)
    	(in3) edge[info, in=0] node[at start, yshift=\port] {$D$} (AttrR2)
    	(AttrR1out) edge[ob] node[left] {$M$} (AttrR2in)
    	(AttrR2out) edge[ob] node[at end, yshift=-\port] {$M$} (out1)
    	;
    \end{tikzpicture}
\end{tabular}
&
\begin{tabular}{c}
=
\end{tabular}
&
\begin{tabular}{c}
    \begin{tikzpicture}
        \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

    	% Frame
    	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
    	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
    	%\draw[black] (NW) rectangle (SE);
    	
    	%Nodes
    	\node[AttrR] (AttrR1) at (0.9, 0.25) {};
    	\node[Circ] (Circ1) at (1.875, 0.75) {};
    	
    	% Autocreate port names
    	\pgfmathsetmacro{\diagramIn}{3}
    	\pgfmathsetmacro{\diagramOut}{3}
    	\pgfmathsetmacro{\nAttrL}{0}
    	\pgfmathsetmacro{\nAttrR}{1}
    	\pgfmathsetmacro{\nMoveTo}{0}
    	\pgfmathsetmacro{\nPick}{0}
    	\pgfmathsetmacro{\nPlace}{0}
    	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
    	
    	% Draw edges
    	\path[every node/.style={font=\scriptsize}]
    	(in1) edge[ob] node[at start, yshift=\port] {$M$} (AttrR1in)
    	(in2) edge[info, in=180] node[at start, yshift=\port] {$D$} (Circ1)
    	(in3) edge[info, in=0] node[at start, yshift=\port] {$D$} (Circ1)
    	(Circ1) edge[info, in=0] node[right, yshift=-\port] {$D$} (AttrR1)
    	(AttrR1out) edge[ob] node[at end, yshift=-\port] {$M$} (out1)
    	;
    \end{tikzpicture}
\end{tabular}
\end{tabular}
\begin{tabular}{ccccccc} \label{eq:comonoidaction}
\begin{tabular}{c}
    \begin{tikzpicture}
        \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

    	% Frame
    	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
    	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
    	%\draw[black] (NW) rectangle (SE);
    	
    	%Nodes
    	\node[AttrR] (AttrR1) at (0.9, 0.75) {};
    	\node[AttrR] (AttrR2) at (0.9, 0.25) {};
    	
    	% Autocreate port names
    	\pgfmathsetmacro{\diagramIn}{3}
    	\pgfmathsetmacro{\diagramOut}{3}	
    	\pgfmathsetmacro{\nAttrL}{0}
    	\pgfmathsetmacro{\nAttrR}{2}
    	\pgfmathsetmacro{\nMoveTo}{0}
    	\pgfmathsetmacro{\nPick}{0}
    	\pgfmathsetmacro{\nPlace}{0}
    	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
    	
    	% Draw edges
    	\path[every node/.style={font=\scriptsize}]
    	(in1) edge[ob] node[at start, yshift=\port] {$M$} (AttrR1in)
    	(AttrR1out) edge[ob] node[left] {$M$} (AttrR2in)
    	(AttrR2out) edge[ob] node[at end, yshift=-\port] {$M$} (out1)
    	(AttrR2) edge[attrR] node[at end, yshift=-\port] {$D$} (out2)
    	(AttrR1) edge[attrR] node[at end, yshift=-\port] {$D$} (out3)
    	;
    \end{tikzpicture}
\end{tabular}
&
\begin{tabular}{c}
=
\end{tabular}
&
\begin{tabular}{c}
    \begin{tikzpicture}
        \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

    	% Frame
    	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
    	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
    	%\draw[black] (NW) rectangle (SE);
    	
    	%Nodes
    	\node[AttrR] (AttrR1) at (0.9, 0.75) {};
    	\node[Circ] (Circ1) at (1.875, 0.25) {};
    	
    	% Autocreate port names
    	\pgfmathsetmacro{\diagramIn}{3}
    	\pgfmathsetmacro{\diagramOut}{3}
    	\pgfmathsetmacro{\nAttrL}{0}
    	\pgfmathsetmacro{\nAttrR}{1}
    	\pgfmathsetmacro{\nMoveTo}{0}
    	\pgfmathsetmacro{\nPick}{0}
    	\pgfmathsetmacro{\nPlace}{0}
    	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
    	
    	% Draw edges
    	\path[every node/.style={font=\scriptsize}]
    	(in1) edge[ob] node[at start, yshift=\port] {$M$} (AttrR1in)
    	(AttrR1) edge[attrR] node[right, yshift=\port] {$D$} (Circ1)
    	(AttrR1out) edge[ob] node[at end, yshift=-\port] {$M$} (out1)
    	(Circ1) edge[attrL] node[at end, yshift=-\port] {$D$} (out2)
    	(Circ1) edge[attrR] node[at end, yshift=-\port] {$D$} (out3)
    	;
    \end{tikzpicture}
\end{tabular}
&
\begin{tabular}{c}
and
\end{tabular}
&
\begin{tabular}{c}
    \begin{tikzpicture}
        \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

    	% Frame
    	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
    	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
    	%\draw[black] (NW) rectangle (SE);
    	
    	%Nodes
    	\node[AttrR] (AttrR1) at (1.65, 0.75) {};
    	\node[Circ] (Circ1) at (2.15, 0.25) {};
    	
    	% Autocreate port names
    	\pgfmathsetmacro{\diagramIn}{1}
    	\pgfmathsetmacro{\diagramOut}{1}	
    	\pgfmathsetmacro{\nAttrL}{0}
    	\pgfmathsetmacro{\nAttrR}{1}
    	\pgfmathsetmacro{\nMoveTo}{0}
    	\pgfmathsetmacro{\nPick}{0}
    	\pgfmathsetmacro{\nPlace}{0}
    	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
    	
    	% Draw edges
    	\path[every node/.style={font=\scriptsize}]
    	(in1) edge[ob] node[at start, yshift=\port] {$M$} (AttrR1in)
    	(AttrR1out) edge[ob] node[at end, yshift=-\port] {$M$} (out1)
    	(AttrR1) edge[attrR] node[near start, yshift=\port] {$D$} (Circ1)
    	;
    \end{tikzpicture}
\end{tabular}
&
\begin{tabular}{c}
=
\end{tabular}
&
\begin{tabular}{c}
    \begin{tikzpicture}
        \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

    	% Frame
    	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
    	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
    	%\draw[black] (NW) rectangle (SE);
    	
    	%Nodes
    	
    	% Autocreate port names
    	\pgfmathsetmacro{\diagramIn}{1}
    	\pgfmathsetmacro{\diagramOut}{1}	
    	\pgfmathsetmacro{\nAttrL}{0}
    	\pgfmathsetmacro{\nAttrR}{0}
    	\pgfmathsetmacro{\nMoveTo}{0}
    	\pgfmathsetmacro{\nPick}{0}
    	\pgfmathsetmacro{\nPlace}{0}
    	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
    	
    	% Draw edges
    	\path[every node/.style={font=\scriptsize}]
    	(in1) edge[ob] node[right] {$M$} (out1)
    	;
    \end{tikzpicture}
\end{tabular}
\end{tabular}\end{equation}
    \item $\phi$ and $\gamma$ satisfy modified \emph{Frobenius laws}:
\begin{equation}\begin{tabular}{ccccc} \label{eq:frobeniusaction}
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	\node[AttrR] (AttrR1) at (.75, .75) {};
	\node[Circ] (Circ1) at (1.8, .25) {};
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{4}
	\pgfmathsetmacro{\diagramOut}{4}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{1}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[ob] node[at start, yshift=\port] {$M$} (AttrR1in)
	(in4) edge[info, in=0] node[at start, yshift=\port] {$D$} (Circ1)
	(AttrR1) edge[info, out=0, in=180] node[yshift=\port] {$D$} (Circ1)
	(AttrR1out) edge[ob] node[at end, yshift=-\port] {$M$} (out1)
	(Circ1) edge[info] node[at end, yshift=-\port] {$D$} (out3)
	;
\end{tikzpicture}
\end{tabular}
&
\begin{tabular}{c}
=
\end{tabular}
&
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	\node[AttrR] (AttrR1) at (1.15, .75) {};
	\node[AttrR] (AttrR2) at (1.15, .25) {};
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{2}
	\pgfmathsetmacro{\diagramOut}{2}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{2}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[ob] node[at start, yshift=\port] {$M$} (AttrR1in)
	(in2) edge[info, in=0] node[at start, yshift=\port] {$D$} (AttrR1)
	(AttrR1out) edge[ob] node[left] {$M$} (AttrR2in)
	(AttrR2out) edge[ob] node[at end, yshift=-\port] {$D$} (out1)
	(AttrR2) edge[info, out=0] node[at end, yshift=-\port] {$M$} (out2)
	;
\end{tikzpicture}
\end{tabular}
&
=
&
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	\node[AttrR] (AttrR1) at (.75, .25) {};
	\node[Circ] (Circ1) at (1.8, .75) {};
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{4}
	\pgfmathsetmacro{\diagramOut}{4}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{1}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[ob] node[at start, yshift=\port] {$M$} (AttrR1in)
	(in3) edge[info] node[at start, yshift=\port] {$D$} (Circ1)
	(Circ1) edge[info, out=180, in=0] node[yshift=\port] {$D$} (AttrR1)
	(AttrR1out) edge[ob] node[at end, yshift=-\port] {$M$} (out1)
	(Circ1) edge[info, out=0] node[at end, yshift=-\port] {$D$} (out4)
	;
\end{tikzpicture}
\end{tabular}
\end{tabular}\end{equation}
    \item $\phi$ and $\gamma$ satisfy a modified \emph{special law}:
\begin{equation}\begin{tabular}{ccc} \label{eq:specialaction}
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	\node[AttrR] (AttrR1) at (1.15, .75) {};
	\node[AttrR] (AttrR2) at (1.15, .25) {};
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{2}
	\pgfmathsetmacro{\diagramOut}{2}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{2}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[ob] node[at start, yshift=\port] {$M$} (AttrR1in)
	(AttrR1out) edge[ob] node[left] {$M$} (AttrR2in)
	(AttrR1) edge[info, out=0, in=0] node[right] {$D$} (AttrR2)
	(AttrR2out) edge[ob] node[at end, yshift=-\port] {$M$} (out1)
	;
\end{tikzpicture}
\end{tabular}
&
\begin{tabular}{c}
=
\end{tabular}
&
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{1}
	\pgfmathsetmacro{\diagramOut}{1}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{0}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[ob] node[right] {$M$} (out1)
	;
\end{tikzpicture}
\end{tabular}

==> (inline-2) <==
\begin{tabular}{ccc}
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	\node[Circ] (Circ1) at (1.5, .9) {};
	\node[Circ] (Circ2) at (1.5, .1) {};
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{2}
	\pgfmathsetmacro{\diagramOut}{2}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{0}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[info, in=180] node[at start, yshift=\port] {$D$} (Circ1)
	(in2) edge[info, in=0] node[at start, yshift=\port] {$D$} (Circ1)
	(Circ1) edge[info] node[left] {$D$} (Circ2)
	(Circ2) edge[info, out=180] node[at end, yshift=-\port] {$D$} (out1)
	(Circ2) edge[info, out=0] node[at end, yshift=-\port] {$D$} (out2)
	;
\end{tikzpicture}
\end{tabular}
&
\begin{tabular}{c}
$\leq$
\end{tabular}
&
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{2}
	\pgfmathsetmacro{\diagramOut}{2}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{0}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[info] node[left] {$D$} (out1)
	(in2) edge[info] node[right] {$D$} (out2)
	;
\end{tikzpicture}
\end{tabular}.
\end{tabular}
\begin{tabular}{ccc}
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	\node[AttrR] (AttrR1) at (1.15, .75) {};
	\node[AttrR] (AttrR2) at (1.15, .25) {};
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{2}
	\pgfmathsetmacro{\diagramOut}{2}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{2}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[ob] node[at start, yshift=\port] {$M$} (AttrR1in)
	(in2) edge[info, in=0] node[at start, yshift=\port] {$D$} (AttrR1)
	(AttrR1out) edge[ob] node[left] {$M$} (AttrR2in)
	(AttrR2out) edge[ob] node[at end, yshift=-\port] {$M$} (out1)
	(AttrR2) edge[info, out=0] node[at end, yshift=-\port] {$D$} (out2)
	;
\end{tikzpicture}
\end{tabular}
&
\begin{tabular}{c}
$\leq$
\end{tabular}
&
\begin{tabular}{c}
\begin{tikzpicture}
    \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

	% Frame
	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
	%\draw[black] (NW) rectangle (SE);
	
	%Nodes
	
	% Autocreate port names
	\pgfmathsetmacro{\diagramIn}{2}
	\pgfmathsetmacro{\diagramOut}{2}
	\pgfmathsetmacro{\nAttrL}{0}
	\pgfmathsetmacro{\nAttrR}{0}
	\pgfmathsetmacro{\nMoveTo}{0}
	\pgfmathsetmacro{\nPick}{0}
	\pgfmathsetmacro{\nPlace}{0}
	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
	
	% Draw edges
	\path[every node/.style={font=\scriptsize}]
	(in1) edge[ob] node[left] {$M$} (out1)
	(in2) edge[info] node[right] {$D$} (out2)
	;
\end{tikzpicture}
\end{tabular}
\end{tabular}
\begin{tabular}{ccc}
\begin{tabular}{c}
    \begin{tikzpicture}
        \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

    	% Frame
    	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
    	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
    	%\draw[black] (NW) rectangle (SE);
    	
    	%Nodes
    	\node[AttrR] (AttrR1) at (0.9, 0.5) {};
    	\node[AttrL] (AttrL1) at (2.1, 0.5) {};
    	
    	% Autocreate port names
    	\pgfmathsetmacro{\diagramIn}{3}
    	\pgfmathsetmacro{\diagramOut}{3}	
    	\pgfmathsetmacro{\nAttrL}{1}
    	\pgfmathsetmacro{\nAttrR}{1}
    	\pgfmathsetmacro{\nMoveTo}{0}
    	\pgfmathsetmacro{\nPick}{0}
    	\pgfmathsetmacro{\nPlace}{0}
    	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
    	
    	% Draw edges
    	\path[every node/.style={font=\scriptsize}]
    	(in1) edge[ob] node[at start, yshift=\port] {$M$} (AttrR1in)
    	(in3) edge[ob] node[at start, yshift=\port] {$M'$} (AttrL1in)
    	(AttrR1) edge[info, out=0, in=180] node[yshift=\port] {$D$} (AttrL1)
    	(AttrR1out) edge[ob] node[at end, yshift=-\port] {$M$} (out1)
    	(AttrL1out) edge[ob] node[at end, yshift=-\port] {$M'$} (out3)
    	;
    \end{tikzpicture}
\end{tabular}
&
\begin{tabular}{c}
$\leq$
\end{tabular}
&
\begin{tabular}{c}
    \begin{tikzpicture}
        \tikzset{
	% Nodes
	AttrR/.style = {font={\Large$\rhd$}},
	AttrL/.style = {font={\Large$\lhd$}},
	MoveTo/.style = {draw,font={\MoveTo}},
	Pick/.style = {draw,font={\Pick}},
	Place/.style = {draw,font={\Place}},
	Circ/.style = {draw,circle,scale=0.75},
	Rect/.style = {draw,rectangle},
	%Edges
	ob/.style = {out=-90, in=90, looseness=1},
	info/.style = {dashed,out=-90, in=90, looseness=1},
	attrR/.style = {dashed,out=0, in=90, looseness=1},
	attrL/.style = {dashed,out=180, in=90, looseness=1},
	attrRL/.style = {dashed,out=0, in=180, looseness=1},
	attrLR/.style = {dashed,out=180, in=0, looseness=1},
%	attr/.style = {dashed,out=0, in=90, looseness=1},
%	urattr/.style = {dashed,out=-90, in=180, looseness=1},
%	ldattr/.style = {dashed,out=180, in=90, looseness=1},
%	ulattr/.style = {dashed,out=-90, in=0, looseness=1},
%	lrattr/.style = {dashed,out=180, in=0, looseness=1,shorten >=-8pt, shorten <=-8pt},
}

\pgfmathsetmacro{\port}{3mm}

    	% Frame
    	\coordinate (NW) at (0,1); \coordinate (NE) at (3,1); 
    	\coordinate (SW) at (0,0); \coordinate (SE) at (3,0);
    	%\draw[black] (NW) rectangle (SE);
    	
    	%Nodes
    	
    	% Autocreate port names
    	\pgfmathsetmacro{\diagramIn}{3}
    	\pgfmathsetmacro{\diagramOut}{3}	
    	\pgfmathsetmacro{\nAttrL}{1}
    	\pgfmathsetmacro{\nAttrR}{1}
    	\pgfmathsetmacro{\nMoveTo}{0}
    	\pgfmathsetmacro{\nPick}{0}
    	\pgfmathsetmacro{\nPlace}{0}
    	\foreach \x [evaluate=\x as \dx using \x/(\diagramIn + 1)] in {1,...,\diagramIn}{
	\coordinate (in\x) at ([yshift=\port]$(NW)!\dx!(NE)$);
}

\foreach \x [evaluate=\x as \dx using \x/(\diagramOut + 1)] in {1,...,\diagramOut}{
	\coordinate (out\x) at ([yshift=-\port]$(SW)!\dx!(SE)$);
}

\ifthenelse	{\nAttrR > 0}
			{\foreach \i in {1,...,\nAttrR}{
				\coordinate (AttrR\i in) at ([xshift=-1.5mm,yshift=1mm]$(AttrR\i)$);
				\coordinate (AttrR\i out) at ([xshift=-1.5mm,yshift=-1mm]$(AttrR\i)$);
				\coordinate (AttrR\i info) at ([xshift=1.5mm,yshift=0mm]$(AttrR\i)$);
			}}{}

\ifthenelse {\nAttrL > 0}
			{\foreach \i in {1,...,\nAttrL}{
				\coordinate (AttrL\i in) at ([xshift=1.5mm,yshift=1mm]$(AttrL\i)$);
				\coordinate (AttrL\i out) at ([xshift=1.5mm,yshift=-1mm]$(AttrL\i)$);
				\coordinate (AttrL\i info) at ([xshift=-1.5mm,yshift=0mm]$(AttrL\i)$);
			}}{}

\ifthenelse {\nMoveTo > 0}
			{\foreach \i in {1,...,\nMoveTo}{
				\coordinate (MoveTo\i inR) at ($(MoveTo\i .north west)!0.33!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i inL) at ($(MoveTo\i .north west)!0.66!(MoveTo\i .north east)$);
				\coordinate (MoveTo\i outR) at ($(MoveTo\i .south west)!0.5!(MoveTo\i .south east)$);
			}}{}

\ifthenelse {\nPick > 0}
			{\foreach \i in {1,...,\nPick}{
					\coordinate (Pick\i inR) at ($(Pick\i .north west)!0.33!(Pick\i .north east)$);
					\coordinate (Pick\i inB) at ($(Pick\i .north west)!0.66!(Pick\i .north east)$);
					\coordinate (Pick\i outR) at ($(Pick\i .south west)!0.5!(Pick\i .south east)$);
			}}{}

\ifthenelse {\nPlace > 0}
			{\foreach \i in {1,...,\nPlace}{
					\coordinate (Place\i inR) at ($(Place\i .north west)!0.5!(Place\i .north east)$);
					\coordinate (Place\i outR) at ($(Place\i .south west)!0.33!(Place\i .south east)$);
					\coordinate (Place\i outB) at ($(Place\i .south west)!0.66!(Place\i .south east)$);
			}}{}
    	
    	% Draw edges
    	\path[every node/.style={font=\scriptsize}]
    	(in1) edge[ob] node[left] {$M$} (out1)
    	(in3) edge[ob] node[right] {$M'$} (out3)
    	;
    \end{tikzpicture}
\end{tabular}
